Rethinking Neural Nonlinearity as Gating

Activation functions are considered an essential primitive for neural nonlinearity, i.e., they enable neural networks to serve as universal approximators. In this paper, we show that this nonlinearity can also be achieved by input-conditioned threshold gating through branches as a universal primitive. We demonstrate that standard activations -- whether piecewise-linear (ReLU, PReLU, Hardtanh) or smooth (SiLU, Sigmoid, Tanh, GELU) -- are in fact instances of a single Threshold Gating (TG) primitive. For softmax, we show that it admits an exact TG conversion via its equivalent per-element Sigmoid form. We then validate these equivalences by converting pretrained networks across CNNs, transformer-based models, and recurrent architectures, preserving model performance without requiring retraining. Threshold Gating also enables training from scratch that goes beyond replacing existing activations, enabling gains in model compression, performance, and shorter training. We also propose a 'Minimal Branch Theorem' which relates the minimum number of required branches in our primitive to the trainability of general deep neural networks. In terms of hardware implementation, TG maps to a unified implementation in the case of analog in-memory systems, addressing the bottleneck of analog-to-digital and digital-to-analog converters (ADC/DAC) that is known to significantly impact power consumption and on-chip area.

==> figures/analog_blocks.tex <==
% Analog building blocks — raw content, wrap in wrapfigure from main tex
% Requires: \usepackage[european,siunitx]{circuitikz} in preamble

\begin{minipage}{\linewidth}
\centering
% Two panels, bottom-aligned
\begin{minipage}[b]{0.45\textwidth}
\centering
\begin{circuitikz}[scale=0.48, transform shape, every node/.style={font=\large}]
  \draw (0,-2.3) node[ground]{} to[isource, l_=\raisebox{-2pt}{$I_b$}] (0,-1.0);
  \draw (0,-1.0) -- (-1.2,-1.0);
  \draw (-1.2,-1.0) node[nmos, anchor=source, xscale=-1](ML){};
  \draw (0,-1.0) -- (1.2,-1.0);
  \draw (1.2,-1.0) node[nmos, anchor=source](MR){};
  \draw (ML.drain) to[R, l_=\raisebox{-2pt}{$R_L$}] ++(0,1.4) coordinate(vddL);
  \draw (vddL) -- ++(0,0.1) node[vcc]{$V_\mathrm{DD}$};
  \draw (MR.drain) to[R, l=\raisebox{-2pt}{$R_L$}] ++(0,1.4) coordinate(vddR);
  \draw (vddR) -- ++(0,0.1) node[vcc]{$V_\mathrm{DD}$};
  \draw (ML.gate) -- ++(-0.4,0) node[left]{$V^+$};
  \draw (MR.gate) -- ++(0.4,0) node[right]{$V^-$};
  \draw (MR.drain) -- ++(0.5,0) node[right]{$V_o$};
\end{circuitikz}
\end{minipage}%
\hfill
\begin{minipage}[b]{0.50\textwidth}
\centering
\begin{circuitikz}[scale=0.48, transform shape, every node/.style={font=\large}]
  \foreach \r in {0,1,2} {
    \draw[thick] (-0.6, -\r*1.6) -- (3.6, -\r*1.6);
    \node[left] at (-0.6, -\r*1.6) {$V_\r$};
  }
  \foreach \c in {0,1,2} {
    \draw[thick] (\c*1.5+0.4, 0.8) -- (\c*1.5+0.4, 0.25);
    \draw (\c*1.5+0.4, 0.25) to[memristor] (\c*1.5+0.4, -0.25);
    \draw[thick] (\c*1.5+0.4, -0.25) -- (\c*1.5+0.4, -1.35);
    \draw (\c*1.5+0.4, -1.35) to[memristor] (\c*1.5+0.4, -1.85);
    \draw[thick] (\c*1.5+0.4, -1.85) -- (\c*1.5+0.4, -2.95);
    \draw (\c*1.5+0.4, -2.95) to[memristor] (\c*1.5+0.4, -3.45);
    \draw[thick] (\c*1.5+0.4, -3.45) -- (\c*1.5+0.4, -3.8);
  }
  \node[font=\large] at (0.96, 0.35) {$G_{00}$};
  \node[font=\large] at (2.46, -1.25) {$G_{11}$};
  \node[font=\large] at (3.96, -2.85) {$G_{22}$};
  \foreach \c in {0,1,2} {
    \node[below] at (\c*1.5+0.4, -3.8) {$I_\c$};
  }
\end{circuitikz}
\end{minipage}
\end{minipage}


==> figures/combined_neuron_and_activations.tex <==
% Unified tikzpicture: Neuron diagram + 4 activation plots
% Wong (2011) colorblind-safe palette via DissXxx colors

\newcommand{\plotvspace}{2.5}
\newcommand{\plothspace}{1.8}
\newcommand{\plotxoffset}{10.8}
\newcommand{\plotyoffset}{-2}
\newcommand{\plotwidth}{3cm}
\newcommand{\plotheight}{2.6cm}

\begin{tikzpicture}[
  % Input neurons
  inputnode/.style={circle, draw=DissGreen!80, fill=DissGreen!8,
                    line width=0.8pt, minimum size=6mm, inner sep=0pt},
  % Sum+bias nodes
  sumnode/.style={circle, draw=black!70, fill=black!4,
                  line width=0.8pt, minimum size=6mm, inner sep=0pt},
  % Output neurons
  outputnode/.style={circle, draw=DissOrange!80, fill=DissOrange!10,
                     line width=0.8pt, minimum size=6mm, inner sep=0pt},
  % Sigma box (conventional)
  sigmabox/.style={draw=DissPurple!80, fill=DissPurple!10, line width=0.8pt,
                   rounded corners=2pt, minimum width=8mm,
                   minimum height=8mm, font=\scriptsize},
  % TG gate nodes
  smallgate/.style={draw=DissPurple!80, fill=DissPurple!8, line width=0.7pt,
                    rounded corners=1.5pt, minimum width=4mm,
                    minimum height=4mm, font=\tiny, inner sep=1pt},
  % Threshold diamond
  threshbox/.style={draw=DissRed!80, fill=DissRed!8, line width=0.7pt,
                    diamond, shape aspect=1.5, minimum size=6mm,
                    inner sep=0pt, font=\tiny},
  % Branch boxes
  branchbox/.style={draw=DissBlue!80, fill=DissBlue!6, line width=0.7pt,
                    rounded corners=1.5pt, font=\tiny, inner sep=2pt},
  % Blend node
  blendnode/.style={draw=DissGreen!80, fill=DissGreen!8, line width=0.7pt,
                    circle, minimum size=5mm, font=\tiny, inner sep=0pt},
  >=stealth,
]

% ═══════════════════════════════════════════════════════════════
% LEFT: CONVENTIONAL NEURON
% ═══════════════════════════════════════════════════════════════

\node[font=\scriptsize\bfseries, text=black!70] at (2.1, 2.0) {Conventional};

\node[inputnode, font=\scriptsize] (ci1) at (0, 1.0)   {$x_1$};
\node[inputnode, font=\scriptsize] (ci2) at (0, 0)     {$x_i$};
\node[font=\normalsize, text=black!30] at (0, -0.7) {$\vdots$};
\node[inputnode, font=\scriptsize] (cin) at (0, -1.5)  {$x_n$};
\node[sumnode, font=\scriptsize] (csum) at (1.4, 0) {$\Sigma{+}b$};
\node[sigmabox] (csig) at (2.8, 0) {$\sigma$};
\node[outputnode, font=\scriptsize] (cout) at (4.2, 0) {$a_j$};

\draw[->, black!70, thick] (ci1) -| (csum);
\draw[->, black!70, thick] (ci2) -- (csum);
\draw[->, black!70, thick] (cin) -| (csum);
\draw[->, black!70, thick] (csum) -- node[above, font=\tiny] {$z_j$} (csig);
\draw[->, black!70, thick] (csig) -- (cout);

\node[font=\tiny, above=2pt] at ($(ci1)!0.5!(csum)$) {$W_{j1}$};
\node[font=\tiny, above] at ($(ci2)!0.5!(csum)$) {$W_{ji}$};
\node[font=\tiny, above] at (0.7, -1.5) {$W_{jn}$};

\node[font=\scriptsize, anchor=west, text=black!70] at (-0.3, -2.3)
  {$a_j = \sigma\!\big(\sum_{i} W_{ji}\, x_i + b_j\big)$};

% ═══════════════════════════════════════════════════════════════
% VERTICAL SEPARATOR (shifted slightly left of midpoint)
% ═══════════════════════════════════════════════════════════════
\draw[dashed, black!30, line width=0.8pt] (4.55, 2.2) -- (4.55, -2.8);

% ═══════════════════════════════════════════════════════════════
% RIGHT: TG NEURON
% ═══════════════════════════════════════════════════════════════

\pgfmathsetmacro{\rx}{5.1}

\node[font=\scriptsize\bfseries, text=black!80] at ({\rx + 2.3}, 2.0) {$\FuncTG$};

\node[inputnode, font=\scriptsize] (ti1) at ({\rx - 0.15}, 1.5)  {$x_1$};
\node[inputnode, font=\scriptsize] (ti2) at ({\rx - 0.15}, 0)    {$x_i$};
\node[font=\normalsize, text=black!30] at ({\rx - 0.15}, 0.75) {$\vdots$};
\node[font=\normalsize, text=black!30] at ({\rx - 0.15}, -0.75) {$\vdots$};
\node[inputnode, font=\scriptsize] (tin) at ({\rx - 0.15}, -1.5) {$x_n$};

% Dashed box around gating mechanism
\draw[line width=0.8pt, dash pattern=on 3pt off 3pt, DissBlue!40]
  ({\rx + 0.5}, -1.05) rectangle ({\rx + 3.2}, 1.05);

\pgfmathsetmacro{\gxpos}{\rx + 0.5 + (3.2-0.5)/2}
\node[smallgate] (g1) at (\gxpos, 1.5) {$g_1$};
\draw[->, black!70, thick] (ti1) -- (g1);

\node[smallgate] (gn) at (\gxpos, -1.5) {$g_n$};
\draw[->, black!70, thick] (tin) -- (gn);

\node[threshbox] (thr) at ({\rx + 0.8}, 0) {$\gtrless\!\theta$};
\draw[->, black!70, thick] (ti2) -- (thr);

\node[branchbox, anchor=west] (br1) at ({\rx + 1.4}, 0.7)
  {$w^{(1)}_{ji}x_i{+}c^{(1)}_{ji}$};
\node[font=\small, text=black!30] at ({\rx + 2.0}, 0) {$\vdots$};
\node[branchbox, anchor=west] (brK) at ({\rx + 1.4}, -0.7)
  {$w^{(K)}_{ji}x_i{+}c^{(K)}_{ji}$};

\node[blendnode] (bld) at ({\rx + 2.8}, 0) {$+$};

\draw[->, DissRed!60, thick] (thr) |- (br1);
\draw[->, DissRed!60, thick] (thr) |- (brK);
\draw[->, DissBlue!60] (br1) -- (bld);
\draw[->, DissBlue!60] (brK) -- (bld);

\node[sumnode, font=\scriptsize] (tsum) at ({\rx + 3.8}, 0) {$\Sigma{+}b$};
\node[outputnode, font=\scriptsize] (tout) at ({\rx + 4.8}, 0) {$a_j$};

\draw[->, black!70, thick] (g1.east) -| (tsum);
\draw[->, black!70, thick] (bld.east) -- (tsum);
\draw[->, black!70, thick] (gn.east) -| (tsum);
\draw[->, black!70, thick] (tsum) -- (tout);

\node[font=\scriptsize, anchor=west, text=black!70]
  at ({\rx - 0.3}, -2.3)
  {$a_j = \sum_{i} \sum_{k} g_k(x_i) \big(w^{(k)}_{ji} x_i {+} c^{(k)}_{ji}\big) {+} b_j$};

\end{tikzpicture}




==> figures/complexity_expressiveness.tex <==
% Complexity--expressiveness tradeoff, 2x2 grid, one real axis per panel.
% (a) ResMLP width scan on Res-CIFAR10
% (b) ResNet depth scan on Res-CIFAR10
% (c) DeepSpeech2 TG-LSTM on AN4, WER vs hidden size H
% (d) training-step speedup over baseline (MambaMIM / MSD Hippocampus)
% Styled after fig_2x2_body.tex (the LLM/attention figure).

\input{figures/dissertation_colors.tex}

% Viridis-ish accent for DS2 panel (mirrors fig_2x2_body.tex)
\definecolor{viridisA}{HTML}{440154}
\definecolor{viridisB}{HTML}{3b528b}
\definecolor{viridisC}{HTML}{21918c}
\definecolor{viridisD}{HTML}{5ec962}

% Host-relative sizing, overridable
\providecommand{\figwidth}{0.46\linewidth}
\providecommand{\figheight}{3.4cm}
\providecommand{\hsep}{2.4cm}
\providecommand{\vsep}{1.2cm}
\providecommand{\basefont}{\scriptsize}
\providecommand{\tickfont}{\scriptsize}
\providecommand{\legendfont}{\footnotesize}
\providecommand{\sublabelfont}{\small\bfseries}
\providecommand{\markerTiny}{1.0pt}
\providecommand{\markerSmall}{1.4pt}
\providecommand{\titlegap}{0.5ex}

% Param->marker size: base 1.0pt + 3.5pt × (params/1400)
\pgfmathsetlengthmacro{\psAA}{1.0pt + 3.5pt * (63/1400)}
\pgfmathsetlengthmacro{\ps}{1.0pt + 3.5pt * (100/1400)}
\pgfmathsetlengthmacro{\psB}{1.0pt + 3.5pt * (173/1400)}
\pgfmathsetlengthmacro{\psC}{1.0pt + 3.5pt * (175/1400)}
\pgfmathsetlengthmacro{\psD}{1.0pt + 3.5pt * (248/1400)}
\pgfmathsetlengthmacro{\psE}{1.0pt + 3.5pt * (270/1400)}
\pgfmathsetlengthmacro{\psF}{1.0pt + 3.5pt * (322/1400)}
\pgfmathsetlengthmacro{\psG}{1.0pt + 3.5pt * (323/1400)}
\pgfmathsetlengthmacro{\psH}{1.0pt + 3.5pt * (343/1400)}
\pgfmathsetlengthmacro{\psJ}{1.0pt + 3.5pt * (367/1400)}
\pgfmathsetlengthmacro{\psK}{1.0pt + 3.5pt * (464/1400)}
\pgfmathsetlengthmacro{\psL}{1.0pt + 3.5pt * (469/1400)}
\pgfmathsetlengthmacro{\psM}{1.0pt + 3.5pt * (473/1400)}
\pgfmathsetlengthmacro{\psN}{1.0pt + 3.5pt * (537/1400)}
\pgfmathsetlengthmacro{\psP}{1.0pt + 3.5pt * (617/1400)}
\pgfmathsetlengthmacro{\psQ}{1.0pt + 3.5pt * (621/1400)}
\pgfmathsetlengthmacro{\psR}{1.0pt + 3.5pt * (731/1400)}
\pgfmathsetlengthmacro{\psT}{1.0pt + 3.5pt * (925/1400)}
\pgfmathsetlengthmacro{\psU}{1.0pt + 3.5pt * (514/1400)}
\pgfmathsetlengthmacro{\psV}{1.0pt + 3.5pt * (804/1400)}
\pgfmathsetlengthmacro{\psW}{1.0pt + 3.5pt * (1095/1400)}
\pgfmathsetlengthmacro{\psX}{1.0pt + 3.5pt * (1386/1400)}

% Panel (c) DS2: params in millions (TGL total), base=1.0pt + 3.5pt * (M / 90)
\pgfmathsetlengthmacro{\psDSa}{1.0pt + 3.5pt * (2.80/90)}
\pgfmathsetlengthmacro{\psDSb}{1.0pt + 3.5pt * (4.96/90)}
\pgfmathsetlengthmacro{\psDSc}{1.0pt + 3.5pt * (7.71/90)}
\pgfmathsetlengthmacro{\psDSd}{1.0pt + 3.5pt * (24.61/90)}
\pgfmathsetlengthmacro{\psDSe}{1.0pt + 3.5pt * (86.72/90)}

\colorlet{relu_color}{DissColor1}
\colorlet{module_color}{DissColor2}
\colorlet{perconn_color}{DissColor3}
\colorlet{k3_color}{DissColor4}
\colorlet{const_color}{DissColor5}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        group name=grp,
        horizontal sep=\hsep,
        vertical sep=\vsep,
    },
    width=\figwidth, height=\figheight,
    tick label style={font=\tickfont},
    label style={font=\basefont},
    title style={font=\basefont},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    xlabel style={font=\basefont, align=center, yshift=0.5ex},
    ylabel style={font=\basefont, yshift=-0.45em},
]

% ══════════════════════════════════════════════════════════════════════
% Panel (a): ResMLP width scan on Res-CIFAR10
% ══════════════════════════════════════════════════════════════════════
\nextgroupplot[
    xmin=0, xmax=4.5,
    ymin=81, ymax=89,
    xtick={0.5,1,2,3,4}, xticklabels={0.5,1,2,3,4},
    ytick={82,84,86,88},
    ylabel={Accuracy (\%)},
    xlabel={expansion $h$ \\[\titlegap] \textbf{(a)} ResMLP on Res-CIFAR10},
]
% ReLU
\addplot[color=relu_color, line width=0.6pt, no markers, forget plot] coordinates {(0.5,81.63) (1,84.85) (2,86.27) (3,86.50) (4,87.41)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psAA, color=relu_color, forget plot] coordinates {(0.5,81.63)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\ps,  color=relu_color, forget plot] coordinates {(1,84.85)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psB, color=relu_color, forget plot] coordinates {(2,86.27)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psD, color=relu_color, forget plot] coordinates {(3,86.50)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psF, color=relu_color, forget plot] coordinates {(4,87.41)};
% TGL K=2 module
\addplot[color=module_color, line width=0.6pt, no markers, forget plot] coordinates {(0.5,85.41) (1,86.81) (2,87.66) (3,88.44) (4,88.43)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\ps,  color=module_color, forget plot] coordinates {(0.5,85.41)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psB, color=module_color, forget plot] coordinates {(1,86.81)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psF, color=module_color, forget plot] coordinates {(2,87.66)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psL, color=module_color, forget plot] coordinates {(3,88.44)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psP, color=module_color, forget plot] coordinates {(4,88.43)};
% TGL per-conn
\addplot[color=perconn_color, line width=0.6pt, no markers, forget plot] coordinates {(0.5,85.97) (1,87.04) (2,88.05) (3,88.66) (4,88.22)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\ps,  color=perconn_color, forget plot] coordinates {(0.5,85.97)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psC, color=perconn_color, forget plot] coordinates {(1,87.04)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psG, color=perconn_color, forget plot] coordinates {(2,88.05)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psM, color=perconn_color, forget plot] coordinates {(3,88.66)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psQ, color=perconn_color, forget plot] coordinates {(4,88.22)};

% ══════════════════════════════════════════════════════════════════════
% Panel (b): ResNet depth scan on Res-CIFAR10
% ══════════════════════════════════════════════════════════════════════
\nextgroupplot[
    xmin=0.5, xmax=4.5,
    ymin=90.0, ymax=94.2,
    xtick={1,2,3,4}, xticklabels={14,20,26,32},
    ytick={91,92,93,94},
    ylabel={Accuracy (\%)},
    xlabel={depth \\[\titlegap] \textbf{(b)} ResNet on Res-CIFAR10},
]
\addplot[color=relu_color, line width=0.6pt, no markers, forget plot] coordinates {(1,90.81) (2,92.00) (3,92.47) (4,92.46)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psB, color=relu_color, forget plot] coordinates {(1,90.81)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psE, color=relu_color, forget plot] coordinates {(2,92.00)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psJ, color=relu_color, forget plot] coordinates {(3,92.47)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psK, color=relu_color, forget plot] coordinates {(4,92.46)};
\addplot[color=module_color, line width=0.6pt, no markers, forget plot] coordinates {(1,91.67) (2,93.07) (3,93.17) (4,93.54)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psH, color=module_color, forget plot] coordinates {(1,91.67)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psN, color=module_color, forget plot] coordinates {(2,93.07)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psR, color=module_color, forget plot] coordinates {(3,93.17)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psT, color=module_color, forget plot] coordinates {(4,93.54)};
\addplot[color=k3_color, line width=0.6pt, no markers, forget plot] coordinates {(1,91.33) (2,92.92) (3,93.07) (4,93.42)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psU, color=k3_color, forget plot] coordinates {(1,91.33)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psV, color=k3_color, forget plot] coordinates {(2,92.92)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psW, color=k3_color, forget plot] coordinates {(3,93.07)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psX, color=k3_color, forget plot] coordinates {(4,93.42)};

% ══════════════════════════════════════════════════════════════════════
% Panel (c): DeepSpeech2 TG-LSTM on AN4 — WER vs H (log-x)
% ══════════════════════════════════════════════════════════════════════
\nextgroupplot[
    xmode=log, log basis x=2,
    xmin=110, xmax=1500,
    ymin=6, ymax=21,
    xtick={128,256,512,1024},
    xticklabels={128,256,512,1024},
    extra x ticks={192},
    extra x tick labels={},
    extra x tick style={major tick length=2pt},
    log ticks with fixed point,
    x tick label style={font=\tickfont, rotate=45, anchor=north east, yshift=-0.1em},
    ytick={6,8,10,12,14,16,18,20},
    ylabel={WER (\%, $\downarrow$)},
    xlabel={hidden size $H$ \\[\titlegap] \textbf{(c)} DeepSpeech2 on AN4},
]
% Standard LSTM baseline (circles, size scaled by #params)
\addplot[color=relu_color, line width=0.6pt, no markers, forget plot]
    coordinates {(128,19.53) (192,15.91) (256,13.45) (512,11.77) (1024,9.57)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSa, color=relu_color, forget plot] coordinates {(128,19.53)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSb, color=relu_color, forget plot] coordinates {(192,15.91)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSc, color=relu_color, forget plot] coordinates {(256,13.45)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSd, color=relu_color, forget plot] coordinates {(512,11.77)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSe, color=relu_color, forget plot] coordinates {(1024,9.57)};
% TG-LSTM: scratch (H <= 512) and transfer (H = 1024) merged into one curve
\addplot[color=const_color, line width=0.6pt, no markers, forget plot]
    coordinates {(128,15.01) (192,13.07) (256,12.29) (512,10.35) (1024,8.02)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSa, color=const_color, forget plot] coordinates {(128,15.01)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSb, color=const_color, forget plot] coordinates {(192,13.07)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSc, color=const_color, forget plot] coordinates {(256,12.29)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSd, color=const_color, forget plot] coordinates {(512,10.35)};
\addplot[only marks, mark=o, mark options={line width=0.6pt, solid}, mark size=\psDSe, color=const_color, forget plot] coordinates {(1024,8.02)};
% ══════════════════════════════════════════════════════════════════════
% Panel (d): training speedup, TGL vs baseline (=1.0), grouped bars
% x = model–dataset pair, y = speedup ratio (×). Add JSON points by
% extending the symbolic x list and the two \addplot coordinate lists.
% ══════════════════════════════════════════════════════════════════════
% One bar per model–dataset pair = TGL speedup over baseline.
% Color-coded by pair (legend on the right). Dashed line at y=1 marks baseline.
\nextgroupplot[
    ybar,
    bar width=6pt,
    ymin=0, ymax=2.6,
    xmin=0.5, xmax=4.5,
    ytick={0,0.5,1,1.5,2,2.5},
    yticklabels={0,0.5,1,1.5,2,2.5},
    ylabel={training speedup ($\times$)},
    xtick={1,2,3,4},
    xticklabels={C10,C100,DS2,Mamba},
    xticklabel style={font=\tiny, rotate=45, anchor=north east},
    xlabel={\textbf{(d)} training speedup, mean$\pm$std (3 seeds)},
]
% Per-dataset bars with 3-seed mean and std error bars (tr_speedup.json)
\addplot[draw=relu_color,    fill=relu_color,    line width=0.5pt,
         forget plot,
         error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}]
   coordinates {(1, 2.04) +- (0, 0.19)};
\addplot[draw=module_color,  fill=module_color,  line width=0.5pt,
         forget plot,
         error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}]
   coordinates {(2, 1.98) +- (0, 0.35)};
\addplot[draw=perconn_color, fill=perconn_color, line width=0.5pt,
         forget plot,
         error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}]
   coordinates {(3, 1.52) +- (0, 0.21)};
\addplot[draw=k3_color,      fill=k3_color,      line width=0.5pt,
         forget plot,
         error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}]
   coordinates {(4, 1.47) +- (0, 0.08)};
% Baseline reference at y=1
\draw[gray!60, dashed, line width=0.3pt]
    ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});

\end{groupplot}

% ══════════════════════════════════════════════════════════════════════
% Shared legend at top — multi-line, centered
% ══════════════════════════════════════════════════════════════════════
% Shared swatch: unfilled ring, stroke only
\newcommand{\swatchR}{2.4pt}
\newcommand{\swatchLW}{0.7pt}
\node[anchor=south, font=\legendfont, align=center, inner sep=2pt]
    at ($(grp c1r1.north)!0.5!(grp c2r1.north) + (0,0.35cm)$) {%
    \tikz{\draw[relu_color,    line width=\swatchLW] (0,0) circle (\swatchR);}~ReLU / LSTM (tanh) \quad
    \tikz{\draw[module_color,  line width=\swatchLW] (0,0) circle (\swatchR);}~$\FuncTG_{W}$, $K{=}2$ \quad
    \tikz{\draw[perconn_color, line width=\swatchLW] (0,0) circle (\swatchR);}~$\FuncTG_{S}$, $K{=}2$ \\
    \tikz{\draw[k3_color,      line width=\swatchLW] (0,0) circle (\swatchR);}~$\FuncTG_{W}$, $K{=}3$ \quad
    \tikz{\draw[const_color,   line width=\swatchLW] (0,0) circle (\swatchR);}~$\FuncTG_{A}$ (const), $K{=}2$
};

% ══════════════════════════════════════════════════════════════════════
% Per-panel right-side marker-size legend (#params ladder)
% ══════════════════════════════════════════════════════════════════════
\newcommand{\legcircwd}{0.32cm}

% Ladder sizes at clean round values (match main param->marker mapping)
\pgfmathsetlengthmacro{\plegAA}{1.0pt + 3.5pt * (60/1400)}
\pgfmathsetlengthmacro{\plegA}{1.0pt + 3.5pt * (100/1400)}
\pgfmathsetlengthmacro{\plegB}{1.0pt + 3.5pt * (300/1400)}
\pgfmathsetlengthmacro{\plegC}{1.0pt + 3.5pt * (600/1400)}
\pgfmathsetlengthmacro{\plegD}{1.0pt + 3.5pt * (900/1400)}
\pgfmathsetlengthmacro{\plegE}{1.0pt + 3.5pt * (1200/1400)}

\tikzset{
  ladderbox/.style={
    anchor=west, font=\tickfont, align=left, inner sep=2pt,
    fill=white, fill opacity=0.7, text opacity=1,
    rounded corners=1pt,
  },
}
% (a) ResMLP: 60K-650K
\node[ladderbox]
    at ($(grp c1r1.east) + (0.10cm, 0)$) {%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegAA);}}60--100K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegA);}}100--200K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegB);}}200--350K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegC);}}350--500K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegD);}}500--650K%
};
% (b) ResNet: 150K-1.4M
\node[ladderbox]
    at ($(grp c2r1.east) + (0.10cm, 0)$) {%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegA);}}150--350K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegB);}}350--550K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegC);}}550--800K\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegD);}}800--1.1M\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegE);}}1.1--1.4M%
};
% (c) DS2: params ladder (2.8M - 86.7M)
\pgfmathsetlengthmacro{\plegDSa}{1.0pt + 3.5pt * (3/90)}
\pgfmathsetlengthmacro{\plegDSb}{1.0pt + 3.5pt * (8/90)}
\pgfmathsetlengthmacro{\plegDSc}{1.0pt + 3.5pt * (25/90)}
\pgfmathsetlengthmacro{\plegDSd}{1.0pt + 3.5pt * (50/90)}
\pgfmathsetlengthmacro{\plegDSe}{1.0pt + 3.5pt * (87/90)}
\node[ladderbox]
    at ($(grp c1r2.east) + (0.10cm, 0)$) {%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegDSa);}}3M\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegDSb);}}8M\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegDSc);}}25M\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegDSd);}}50M\\[1pt]%
    \makebox[\legcircwd]{\tikz{\fill[gray] (0,0) circle (\plegDSe);}}87M%
};
% (d) speedup: model–dataset pair legend (color-coded)
\node[ladderbox]
    at ($(grp c2r2.east) + (0.10cm, 0)$) {%
    \makebox[\legcircwd]{\tikz{\draw[relu_color, fill=relu_color, line width=0.4pt] (-1.4pt,-1.4pt) rectangle (1.4pt,1.4pt);}}ResMLP-C10\\[1pt]%
    \makebox[\legcircwd]{\tikz{\draw[module_color, fill=module_color, line width=0.4pt] (-1.4pt,-1.4pt) rectangle (1.4pt,1.4pt);}}ResNet-C10\\[1pt]%
    \makebox[\legcircwd]{\tikz{\draw[perconn_color, fill=perconn_color, line width=0.4pt] (-1.4pt,-1.4pt) rectangle (1.4pt,1.4pt);}}DS2-AN4\\[1pt]%
    \makebox[\legcircwd]{\tikz{\draw[k3_color, fill=k3_color, line width=0.4pt] (-1.4pt,-1.4pt) rectangle (1.4pt,1.4pt);}}Mamba-WT%
};

\end{tikzpicture}


==> figures/sharpness_continuum.tex <==
% Sharpness continuum figure (without standalone wrapper)
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=4.0cm,
    xmin=-6, xmax=6,
    xtick={-6,-4,-2,0,2,4,6},
    clip=false,
    title style={font=\scriptsize},
    ymin=-0.06, ymax=1.18,
    xlabel={$x$},
    ylabel={$g(x;\,\tau,\,\theta{=}0)$},
    xlabel style={font=\scriptsize, inner sep=1pt},
    ylabel style={font=\scriptsize, inner sep=1pt},
    tick label style={font=\scriptsize},
    ytick={0, 0.5, 1},
    yticklabels={$0$, $\frac{1}{2}$, $1$},
    grid=major,
    grid style={gray!20, line width=0.3pt},
    axis line style={gray!60, line width=0.5pt},
    tick style={gray!60, line width=0.5pt},
    legend style={
        at={(0.03, 0.97)},
        anchor=north west,
        font=\tiny,
        fill=white,
        fill opacity=0.9,
        draw=gray!30,
        inner sep=2pt,
        row sep=-1pt,
        legend columns=1,
    },
    legend cell align=left,
    every axis plot/.append style={line width=0.9pt},
]
\addplot[dashed, gray!45, line width=0.4pt, domain=-5:5, forget plot] {0.5};
\addplot[dotted, gray!45, line width=0.4pt, forget plot]
    coordinates {(0,-0.06)(0,1.18)};
% Hard gate (tau -> infinity)
\addplot[DissRed] coordinates {(-6,0)(-0.001,0)(-0.001,1)(6,1)};
\addlegendentry{$\tau{\to}\infty$}
\addplot[DissOrange, smooth, domain=-6:6, samples=200] {1/(1+exp(-5*x))};
\addlegendentry{$\tau=5.0$}
\addplot[DissPurple, smooth, domain=-6:6, samples=200] {1/(1+exp(-2*x))};
\addlegendentry{$\tau=2.0$}
\addplot[DissTeal, smooth, domain=-6:6, samples=200] {1/(1+exp(-1*x))};
\addlegendentry{$\tau=1.0$}
\addplot[DissBlue, smooth, domain=-6:6, samples=200] {1/(1+exp(-0.5*x))};
\addlegendentry{$\tau=0.5$}
\end{axis}
\end{tikzpicture}
